GINGER: Spicing Up Graph-Based Vector Search

We present \textsc{Ginger}, a state-of-the-art open-source C++ library for graph-based approximate nearest neighbor search (ANNS). We developed \textsc{Ginger} at Google to push the speed and memory efficiency of graph search on large and high-dimensional embedding datasets. \textsc{Ginger} surpasses existing ANNS libraries with regards to query throughput and indexing time while matching the memory footprint of the most space-efficient competitors. \textsc{Ginger} builds upon recent advances in proximity graph construction (PiPNN) and vector quantization (TurboQuant). We introduce Nested TurboQuant (NTQ), a two-level quantizer which supports low precision graph navigation and high precision reranking in a single code. This representation achieves near floating point precision with $2.6\times$ less memory. We also compress the size of our proximity graphs by up to $2.5\times$ without impacting query throughput. We combine graph reordering with a new lossless compression codec called AdaptiveGap, which builds upon StreamVByte. At $95\%$ recall, \textsc{Ginger} speeds up query throughput by an average of $1.8\times$ over each dataset's fastest competitor and by at least $2.3\times$ over any single library. This lead grows to $2.9\times$ over compact libraries on high-dimensional embeddings.

==> figures/adaptivegap.tex <==
% AdaptiveGap wire format and decoding of one group (used in compression.tex).
% Example: neighbors 5000, 5003, 5012, 6012, 6017 -> anchor 5000, gaps 3, 9, 1000, 5,
% mode with widths {4, 12, 20, 28}, selectors (lane 0..3) = 0, 0, 1, 0.
% Colors: MCM Knoll palette (plot_palette.py), keeping the hue of each element
% in the original figure: gray header -> steel, blue control byte -> Aegean,
% orange payload/gap values -> rust, green decoded IDs -> Ginger viridian.
% The two rust tints alternate per gap and are carried from the payload bits to
% the shift/mask row, so each gap can be followed to its lane. Payload bytes
% copied into the lanes use the light rust tint; zero-filled slots stay white.
\definecolor{agSteel}{HTML}{636681}%
\definecolor{agAegean}{HTML}{519EBE}%
\definecolor{agRust}{HTML}{CC791E}%
\definecolor{agGinger}{HTML}{2C7F61}%
\definecolor{agInk}{HTML}{262B35}%
\colorlet{agHeader}{agSteel!22}%
\colorlet{agControl}{agAegean!35}%
\colorlet{agPayload}{agRust!20}%
\colorlet{agPayloadAlt}{agRust!42}%
\colorlet{agDecoded}{agGinger!30}%
\colorlet{agNote}{agSteel}%
\begin{tikzpicture}[
    x=1cm, y=1cm, font=\scriptsize, >=stealth,
    box/.style={draw=agInk, minimum height=4mm, inner sep=0pt, outer sep=0pt},
    lbl/.style={anchor=east, align=right, font=\scriptsize\itshape},
  ]
  % ---- Row 1: encoded list -------------------------------------------------
  \def\yA{0}
  \node[lbl] at (-0.1, \yA) {encoded\\list};
  \node[box, fill=agHeader, minimum width=0.8cm, anchor=west] (tag) at (0, \yA) {tag};
  \node[box, fill=agHeader, minimum width=1.6cm, anchor=west] (anc) at (tag.east) {anchor 5000};
  \node[box, fill=agControl, minimum width=1.6cm, anchor=west] (ctl) at (anc.east) {control 0x10};
  \node[box, fill=agPayload, minimum width=1.8cm, anchor=west] (pay) at (ctl.east) {payload (3\,B)};
  \node[box, dashed, minimum width=0.6cm, anchor=west] (more) at (pay.east) {\dots};

  % ---- Row 2: bit-packed payload of the group (1 bit = 0.25 cm) -------------
  \def\yB{-1.0}
  \node[lbl] at (-0.1, \yB) {payload\\bits};
  \foreach \x/\w/\v/\f in {0/4/3/agPayload, 4/4/9/agPayloadAlt, 8/12/1000/agPayload, 20/4/5/agPayloadAlt} {
    \draw[agInk, fill=\f] (0.25*\x, \yB-0.2) rectangle ++(0.25*\w, 0.4);
    \node at (0.25*\x+0.125*\w, \yB) {$\v$};
  }
  % byte boundaries and byte names
  \foreach \b in {0, 1, 2} {
    \draw[agInk, very thick] (2*\b, \yB-0.28) -- ++(0, 0.56);
    \node[font=\tiny] at (2*\b+1, \yB-0.36) {byte \b};
  }
  \draw[agInk, very thick] (6, \yB-0.28) -- ++(0, 0.56);
  \node[font=\tiny, anchor=west] at (6.1, \yB) {bit 0 on the left};
  \draw[->, agNote] (pay.south) to[out=-90, in=60] (3.8, \yB+0.22);

  % ---- Row 3: after one byte shuffle: four 32-bit lanes ---------------------
  \def\yC{-2.0}
  \node[lbl] at (-0.1, \yC) {after\\shuffle};
  % lane l starts at x = 1.62*l, 4 byte slots of 0.38 cm each
  % second byte index 9 means "no second byte"
  \foreach \l/\ba/\bb in {0/0/9, 1/0/9, 2/1/2, 3/2/9} {
    \fill[agPayload] (1.62*\l, \yC-0.2) rectangle ++(0.38, 0.4);
    \ifnum\bb<9 \fill[agPayload] (1.62*\l+0.38, \yC-0.2) rectangle ++(0.38, 0.4);\fi
    \foreach \s in {0,...,3} {
      \draw[agInk] (1.62*\l+0.38*\s, \yC-0.2) rectangle ++(0.38, 0.4);
    }
    \node[font=\tiny] at (1.62*\l+0.19, \yC) {B\ba};
    \ifnum\bb<9 \node[font=\tiny] at (1.62*\l+0.57, \yC) {B\bb};\fi
    \node[font=\tiny, agNote] at (1.62*\l+0.76, \yC+0.33) {lane \l};
  }
  % zero-filled slots
  \foreach \l/\s in {0/1, 0/2, 0/3, 1/1, 1/2, 1/3, 2/2, 2/3, 3/1, 3/2, 3/3} {
    \node[font=\tiny, agNote] at (1.62*\l+0.38*\s+0.19, \yC) {0};
  }

  % ---- Row 4: shift and mask ------------------------------------------------
  \def\yD{-2.9}
  \node[lbl] at (-0.1, \yD) {shift,\\mask};
  \foreach \l/\sh/\w/\v/\f in {0/0/4/3/agPayload, 1/4/4/9/agPayloadAlt, 2/0/12/1000/agPayload, 3/4/4/5/agPayloadAlt} {
    \draw[->, agNote] (1.62*\l+0.76, \yC-0.22) -- (1.62*\l+0.76, \yD+0.22);
    \node[font=\tiny, agNote, anchor=west] at (1.62*\l+0.78, \yD+0.36) {${\gg}\sh$, $\w$\,b};
    \node[box, fill=\f, minimum width=1.52cm] at (1.62*\l+0.76, \yD) {$\v$};
  }

  % ---- Row 5: prefix sum ----------------------------------------------------
  \def\yE{-3.7}
  \node[lbl] at (-0.1, \yE) {prefix\\sum};
  \foreach \l/\v in {0/5003, 1/5012, 2/6012, 3/6017} {
    \draw[->, agNote] (1.62*\l+0.76, \yD-0.22) -- (1.62*\l+0.76, \yE+0.22);
    \node[box, fill=agDecoded, minimum width=1.52cm] at (1.62*\l+0.76, \yE) {$\v$};
  }
\end{tikzpicture}

